TrivialAugment: Tuning-free Yet State-of-the-Art Data Augmentation

Automatic augmentation methods have recently become a crucial pillar for strong model performance in vision tasks. While existing automatic augmentation methods need to trade off simplicity, cost and performance, we present a most simple baseline, TrivialAugment, that outperforms previous methods for almost free. TrivialAugment is parameter-free and only applies a single augmentation to each image. Thus, TrivialAugment's effectiveness is very unexpected to us and we performed very thorough experiments to study its performance. First, we compare TrivialAugment to previous state-of-the-art methods in a variety of image classification scenarios. Then, we perform multiple ablation studies with different augmentation spaces, augmentation methods and setups to understand the crucial requirements for its performance. Additionally, we provide a simple interface to facilitate the widespread adoption of automatic augmentation methods, as well as our full code base for reproducibility. Since our work reveals a stagnation in many parts of automatic augmentation research, we end with a short proposal of best practices for sustained future progress in automatic augmentation methods.

==> dataset_visualisation.tex <==
\usetikzlibrary{shapes.misc}

\def\height{4}
\def\width{7}

\def\goneoffsetx{.4}
\def\goneoffsety{.1}
\def\gonecloudoffsetx{-.015}
\def\gonecloudoffsety{.04}

\def\normalsamplecolor{black!70}

\definecolor{color3}{rgb}{0.917156862745098,0.555392156862745,0.51421568627451}
\definecolor{color4}{rgb}{0.542647058823529,0.686764705882353,0.786764705882353}
\definecolor{color5}{rgb}{0.916176470588235,0.701470588235294,0.460294117647059}

\tikzset{cross/.style={cross out, line width=2pt, draw=black, minimum size=6pt, inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={3pt}}
\tikzset{g1/.style={cross, rotate=0, \normalsamplecolor}}
\tikzset{g1aug1/.style={cross, rotate=0, color5!40}}
\tikzset{g1aug2/.style={cross, rotate=0, color4}}
\tikzset{g1aug3/.style={cross, rotate=0, color3}}



\newcommand{\drawgoneaugone}[2]{
%\draw ({\width*(#1-\goneoffsetx+\gonecloudoffsetx*2)},{\height*(#2+\goneoffsety+\gonecloudoffsety*2)}) node[g1aug1, color5!40] {};
%\draw ({\width*(#1-\goneoffsetx+\gonecloudoffsetx)},{\height*(#2+\goneoffsety+\gonecloudoffsety)}) node[g1aug1, color5!40] {};
%\draw ({\width*(#1-\goneoffsetx-\gonecloudoffsetx*2)},{\height*(#2+\goneoffsety-\gonecloudoffsety*2)}) node[g1aug1, color5!40] {};
%\draw ({\width*(#1-\goneoffsetx-\gonecloudoffsetx)},{\height*(#2+\goneoffsety-\gonecloudoffsety)}) node[g1aug1, color5!40] {};
\draw ({\width*(#1-\goneoffsetx)},{\height*(#2+\goneoffsety)}) node[g1aug1, color5] {};

}

\newcommand{\drawgoneaugtwo}[2]{\draw ({\width*(#1+.3)},{\height*(#2+.22)}) node[g1aug2] (g1aug2) {};
\draw[->, \normalsamplecolor, shorten <=3pt,shorten >=3pt] (g1) -- (g1aug2);
}
\newcommand{\drawgoneaugthree}[2]{\draw ({\width*(#1-.25)},{\height*(#2-.37)}) node[g1aug3] {};
}
\newcommand{\drawgone}[2]{\draw ({\width*#1},{\height*#2}) node[g1](g1) {};\drawgoneaugone{#1}{#2} \drawgoneaugtwo{#1}{#2} \drawgoneaugthree{#1}{#2}
}

\newcommand{\drawgtwo}[2]{\draw[line width=2pt, \normalsamplecolor]  ({\width*#1},{\height*#2}) circle (5pt);
}

\begin{tikzpicture}


% just for help navigating :D
%\draw (0,0) node[] {0,0};
%\draw (\width,0) node[] (corner) {\width,0};
%\draw (0,\height) node[] {0,\height};
%\draw (\width,\height) node[] {\width,\height};


\drawgone{.3}{.6}
\drawgone{.4}{.5}
\drawgone{.5}{.8}
\drawgone{.62}{.75}
\drawgone{.3}{.8}

%\draw[line width=2pt]  ({\width*.8},{\height*.3}) circle (5pt);
\drawgtwo{.8}{.3};
\drawgtwo{.7}{.6}
\drawgtwo{.85}{.5}
\drawgtwo{.95}{.18}
\drawgtwo{.55}{.33}
\drawgtwo{.3}{.1}
\drawgtwo{.45}{.05}

\draw[dotted] (0,0) -- (7,4);


\end{tikzpicture}


==> performancepercompute.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}

\definecolor{color0}{rgb}{0.587254901960784,0.793137254901961,0.757843137254902}
\definecolor{color1}{rgb}{0.962745098039216,0.962745098039216,0.73921568627451}
\definecolor{color2}{rgb}{0.756862745098039,0.745098039215686,0.83921568627451}
\definecolor{color3}{rgb}{0.917156862745098,0.555392156862745,0.51421568627451}
\definecolor{color4}{rgb}{0.542647058823529,0.686764705882353,0.786764705882353}
\definecolor{color5}{rgb}{0.916176470588235,0.701470588235294,0.460294117647059}
\definecolor{color6}{rgb}{0.686764705882353,0.813235294117647,0.469117647058823}
\definecolor{color7}{rgb}{0.965196078431373,0.826960784313726,0.897549019607843}
\definecolor{color8}{rgb}{0.708333333333333,0.531862745098039,0.711274509803922}
\definecolor{color9}{rgb}{0.811764705882353,0.902941176470588,0.791176470588235}
\definecolor{color10}{rgb}{0.929411764705882,0.876470588235294,0.505882352941176}


\pgfplotscreateplotcyclelist{waldorfcolors}{%
color0,color1,color2,color3,color4,color5,color6,color7,color8,color9,color10}




\begin{tikzpicture}
\pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            [3 of]mark list\nextlist
            Dark2\nextlist
        },
    }
\small
\begin{axis}[
    xmode=log,
    log ticks with fixed point,
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
    xlabel=GPU hours,
    ylabel=Accuracy (\%),
    width=.5\textwidth,height=.4\textwidth,
    legend columns=2,
    %legend pos=south east,
    legend style={at={(0.324,0.045)},anchor=south west},
    %ytick={96,97,98},
    %colorbrewer cycle list=Dark2
    %cycle list name=exotic
    %cycle multi list={Set1-4}
]

% AA 1.45*1/10*12/20*15000 = 1'305
\addplot+[only marks] table{
1602 79.3
1606 82.9
1641 85.7
};
\addlegendentry{AA};




% FAA assume 1x search
\addplot+ table {
4.4 79.4
11.2 82.7
83 85.4
};
\addlegendentry{Fast AA};

% RA
\addplot+ table {
4 78.3
25.25 83.3
};
\addlegendentry{RA};






% AWS factor=4/5*(500*10+200)*5.6/200+300*5.6/200 = 
% each takes extra 116.5
\addplot+[only marks] table {
125 84.7
158 85.93
};
\addlegendentry{AWS}
% pyramid net: 401.5 89.6



% UA (small WRN, WRN, Shake)
\addplot+[only marks] table {
2.2 79.01
5.6 82.82
41.5 85.00
};
\addlegendentry{UA}

% AWS factor=(200*4/5+500*10*4/5+300)=6860
\addplot+[only marks] table {
161 85.84
338 86.04
};
\addlegendentry{AWS x8}

% TA
\addplot+[mark=*,color=blue!80] table {
2.2 79.99
5.6 83.54
41.5 85.15
};
\addlegendentry{TA (RA)}

% Adv. AA
\addplot+[only marks] table {
44.8 84.51
222 85.9
};
\addlegendentry{\advaa{} x8}
% TA (Wide)
\addplot+[color=blue!80] table {
2.2 79.86
5.6 84.33
41.5 86.2
};
\addlegendentry{TA (Wide)}
% 9.5 min per epoch for pyramid
% pyrmaid: 285 89.07


% TA w. 8-times batch (shake shake before 111)
\addplot+[color=blue!80] table {
44.8 84.62
222 86.02
};
\addlegendentry{TA (Wide) x8}


\end{axis}
\end{tikzpicture}
%\end{document}

==> subsampledaugsplot.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}

\definecolor{color0}{rgb}{0.587254901960784,0.793137254901961,0.757843137254902}
\definecolor{color1}{rgb}{0.962745098039216,0.962745098039216,0.73921568627451}
\definecolor{color2}{rgb}{0.756862745098039,0.745098039215686,0.83921568627451}
\definecolor{color3}{rgb}{0.917156862745098,0.555392156862745,0.51421568627451}
\definecolor{color4}{rgb}{0.542647058823529,0.686764705882353,0.786764705882353}
\definecolor{color5}{rgb}{0.916176470588235,0.701470588235294,0.460294117647059}
\definecolor{color6}{rgb}{0.686764705882353,0.813235294117647,0.469117647058823}

\pgfplotscreateplotcyclelist{waldorfcolors}{%
color0,color1,color2,color3,color4,color5,color6}


%\begin{document}
\begin{tikzpicture}
\small
\pgfplotsset{
        % initialize Dark2
        cycle list/Paired,
        % combine it with 'mark list*':
        cycle multiindex* list={
            [3 of]mark list\nextlist
            Paired\nextlist
        },
    }


\begin{axis}[
axis line style={white!80!black},
tick align=outside,
x grid style={white!80!black},
xmajorticks=true,
xmin=-0.5, xmax=6.5,
xtick style={color=white!100!black},
xtick={0,1,2,3,4,5,6},
xticklabels={4,8,10,11,12,13,14},
y grid style={white!80!black},
ymajorgrids,
ymajorticks=true,
yminorticks=true,
ytick={95.75,96,96.25,96.5,96.75},
ymin=95.6228085427937, ymax=96.9239826513204,
ytick style={color=white!100!black},
xlabel=Number of Augmentations,ylabel=Accuracy (\%),
width=.48\textwidth, height=.25\textwidth
]
\path [draw=white!38.4313725490196!black,fill=color0]
(axis cs:0.0298402597817003,95.681952820454)
--(axis cs:-0.0298402597817003,95.681952820454)
--(axis cs:-0.035213211622404,95.6888830467576)
--(axis cs:-0.0401974923419962,95.6958132730613)
--(axis cs:-0.0443897371522079,95.7027434993649)
--(axis cs:-0.0474194459005882,95.7096737256685)
--(axis cs:-0.0490027744329262,95.7166039519722)
--(axis cs:-0.0489863598660536,95.7235341782758)
--(axis cs:-0.0473718127953126,95.7304644045794)
--(axis cs:-0.0443154607836408,95.7373946308831)
--(axis cs:-0.0401034032336451,95.7443248571867)
--(axis cs:-0.0351073981263134,95.7512550834903)
--(axis cs:-0.0297310123047109,95.758185309794)
--(axis cs:-0.0243568230196719,95.7651155360976)
--(axis cs:-0.0193040931852048,95.7720457624012)
--(axis cs:-0.0148029195490527,95.7789759887049)
--(axis cs:-0.0109865604152406,95.7859062150085)
--(axis cs:-0.00789974958270426,95.7928364413121)
--(axis cs:-0.00551821905212183,95.7997666676158)
--(axis cs:-0.00377374215267612,95.8066968939194)
--(axis cs:-0.00257956790075084,95.813627120223)
--(axis cs:-0.00185257154295196,95.8205573465267)
--(axis cs:-0.00153011436456981,95.8274875728303)
--(axis cs:-0.00158093803206857,95.8344177991339)
--(axis cs:-0.00201013719262208,95.8413480254376)
--(axis cs:-0.00285838224789156,95.8482782517412)
--(axis cs:-0.00419536512399509,95.8552084780448)
--(axis cs:-0.00610729924397261,95.8621387043485)
--(axis cs:-0.00867858612225638,95.8690689306521)
--(axis cs:-0.0119686731217913,95.8759991569557)
--(axis cs:-0.0159866141786944,95.8829293832594)
--(axis cs:-0.0206675466364067,95.889859609563)
--(axis cs:-0.0258566032605905,95.8967898358666)
--(axis cs:-0.0313059997892061,95.9037200621703)
--(axis cs:-0.0366896579548989,95.9106502884739)
--(axis cs:-0.0416366538017661,95.9175805147775)
--(axis cs:-0.045780515136166,95.9245107410811)
--(axis cs:-0.0488169605064238,95.9314409673848)
--(axis cs:-0.050559372903561,95.9383711936884)
--(axis cs:-0.0509802782741271,95.945301419992)
--(axis cs:-0.0502289228052658,95.9522316462957)
--(axis cs:-0.0486194668241212,95.9591618725993)
--(axis cs:-0.046590311105055,95.9660920989029)
--(axis cs:-0.0446411511063621,95.9730223252066)
--(axis cs:-0.0432590179171607,95.9799525515102)
--(axis cs:-0.0428467358324426,95.9868827778138)
--(axis cs:-0.0436665035058203,95.9938130041175)
--(axis cs:-0.0458079841226833,96.0007432304211)
--(axis cs:-0.0491852087573567,96.0076734567247)
--(axis cs:-0.0535609015505362,96.0146036830284)
--(axis cs:-0.0585917369652973,96.021533909332)
--(axis cs:-0.0638845957024072,96.0284641356356)
--(axis cs:-0.0690527945244999,96.0353943619393)
--(axis cs:-0.0737626806769413,96.0423245882429)
--(axis cs:-0.0777644138654783,96.0492548145465)
--(axis cs:-0.0809051448827917,96.0561850408502)
--(axis cs:-0.0831268002877987,96.0631152671538)
--(axis cs:-0.0844531460696004,96.0700454934574)
--(axis cs:-0.0849712243167695,96.0769757197611)
--(axis cs:-0.0848109950347377,96.0839059460647)
--(axis cs:-0.0841251273071056,96.0908361723683)
--(axis cs:-0.0830696033178945,96.097766398672)
--(axis cs:-0.0817858933800042,96.1046966249756)
--(axis cs:-0.0803867970947572,96.1116268512792)
--(axis cs:-0.0789496100330201,96.1185570775829)
--(axis cs:-0.0775206689157034,96.1254873038865)
--(axis cs:-0.0761335226816075,96.1324175301901)
--(axis cs:-0.074838946061792,96.1393477564938)
--(axis cs:-0.0737399181398656,96.1462779827974)
--(axis cs:-0.0730205022173176,96.153208209101)
--(axis cs:-0.0729562783517626,96.1601384354047)
--(axis cs:-0.0738967585941753,96.1670686617083)
--(axis cs:-0.0762168371913824,96.1739988880119)
--(axis cs:-0.0802431632633797,96.1809291143156)
--(axis cs:-0.0861698222410548,96.1878593406192)
--(axis cs:-0.0939832162454172,96.1947895669228)
--(axis cs:-0.103416610661821,96.2017197932265)
--(axis cs:-0.11394985618756,96.2086500195301)
--(axis cs:-0.124860222233742,96.2155802458337)
--(axis cs:-0.135318320478538,96.2225104721374)
--(axis cs:-0.144511742073525,96.229440698441)
--(axis cs:-0.151771260379623,96.2363709247446)
--(axis cs:-0.156672462991357,96.2433011510483)
--(axis cs:-0.159090276645124,96.2502313773519)
--(axis cs:-0.159194160678608,96.2571616036555)
--(axis cs:-0.157385357414185,96.2640918299592)
--(axis cs:-0.154191124711268,96.2710220562628)
--(axis cs:-0.150140868766853,96.2779522825664)
--(axis cs:-0.145652931385477,96.2848825088701)
--(axis cs:-0.14095745705005,96.2918127351737)
--(axis cs:-0.136071183263005,96.2987429614773)
--(axis cs:-0.130826762663883,96.305673187781)
--(axis cs:-0.124945893390147,96.3126034140846)
--(axis cs:-0.118135596969628,96.3195336403882)
--(axis cs:-0.11018287100264,96.3264638666919)
--(axis cs:-0.101025362976421,96.3333940929955)
--(axis cs:-0.0907835220303574,96.3403243192991)
--(axis cs:-0.0797503478550393,96.3472545456028)
--(axis cs:-0.068345278540255,96.3541847719064)
--(axis cs:-0.0570462512496066,96.36111499821)
--(axis cs:-0.046316981766825,96.3680452245137)
--(axis cs:0.046316981766825,96.3680452245137)
--(axis cs:0.046316981766825,96.3680452245137)
--(axis cs:0.0570462512496066,96.36111499821)
--(axis cs:0.068345278540255,96.3541847719064)
--(axis cs:0.0797503478550393,96.3472545456028)
--(axis cs:0.0907835220303574,96.3403243192991)
--(axis cs:0.101025362976421,96.3333940929955)
--(axis cs:0.11018287100264,96.3264638666919)
--(axis cs:0.118135596969628,96.3195336403882)
--(axis cs:0.124945893390147,96.3126034140846)
--(axis cs:0.130826762663883,96.305673187781)
--(axis cs:0.136071183263005,96.2987429614773)
--(axis cs:0.14095745705005,96.2918127351737)
--(axis cs:0.145652931385477,96.2848825088701)
--(axis cs:0.150140868766853,96.2779522825664)
--(axis cs:0.154191124711268,96.2710220562628)
--(axis cs:0.157385357414185,96.2640918299592)
--(axis cs:0.159194160678608,96.2571616036555)
--(axis cs:0.159090276645124,96.2502313773519)
--(axis cs:0.156672462991357,96.2433011510483)
--(axis cs:0.151771260379623,96.2363709247446)
--(axis cs:0.144511742073525,96.229440698441)
--(axis cs:0.135318320478538,96.2225104721374)
--(axis cs:0.124860222233742,96.2155802458337)
--(axis cs:0.11394985618756,96.2086500195301)
--(axis cs:0.103416610661821,96.2017197932265)
--(axis cs:0.0939832162454172,96.1947895669228)
--(axis cs:0.0861698222410548,96.1878593406192)
--(axis cs:0.0802431632633797,96.1809291143156)
--(axis cs:0.0762168371913824,96.1739988880119)
--(axis cs:0.0738967585941753,96.1670686617083)
--(axis cs:0.0729562783517626,96.1601384354047)
--(axis cs:0.0730205022173176,96.153208209101)
--(axis cs:0.0737399181398656,96.1462779827974)
--(axis cs:0.074838946061792,96.1393477564938)
--(axis cs:0.0761335226816075,96.1324175301901)
--(axis cs:0.0775206689157034,96.1254873038865)
--(axis cs:0.0789496100330201,96.1185570775829)
--(axis cs:0.0803867970947572,96.1116268512792)
--(axis cs:0.0817858933800042,96.1046966249756)
--(axis cs:0.0830696033178945,96.097766398672)
--(axis cs:0.0841251273071056,96.0908361723683)
--(axis cs:0.0848109950347377,96.0839059460647)
--(axis cs:0.0849712243167695,96.0769757197611)
--(axis cs:0.0844531460696004,96.0700454934574)
--(axis cs:0.0831268002877987,96.0631152671538)
--(axis cs:0.0809051448827917,96.0561850408502)
--(axis cs:0.0777644138654783,96.0492548145465)
--(axis cs:0.0737626806769413,96.0423245882429)
--(axis cs:0.0690527945244999,96.0353943619393)
--(axis cs:0.0638845957024072,96.0284641356356)
--(axis cs:0.0585917369652973,96.021533909332)
--(axis cs:0.0535609015505362,96.0146036830284)
--(axis cs:0.0491852087573567,96.0076734567247)
--(axis cs:0.0458079841226833,96.0007432304211)
--(axis cs:0.0436665035058203,95.9938130041175)
--(axis cs:0.0428467358324426,95.9868827778138)
--(axis cs:0.0432590179171607,95.9799525515102)
--(axis cs:0.0446411511063621,95.9730223252066)
--(axis cs:0.046590311105055,95.9660920989029)
--(axis cs:0.0486194668241212,95.9591618725993)
--(axis cs:0.0502289228052658,95.9522316462957)
--(axis cs:0.0509802782741271,95.945301419992)
--(axis cs:0.050559372903561,95.9383711936884)
--(axis cs:0.0488169605064238,95.9314409673848)
--(axis cs:0.045780515136166,95.9245107410811)
--(axis cs:0.0416366538017661,95.9175805147775)
--(axis cs:0.0366896579548989,95.9106502884739)
--(axis cs:0.0313059997892061,95.9037200621703)
--(axis cs:0.0258566032605905,95.8967898358666)
--(axis cs:0.0206675466364067,95.889859609563)
--(axis cs:0.0159866141786944,95.8829293832594)
--(axis cs:0.0119686731217913,95.8759991569557)
--(axis cs:0.00867858612225638,95.8690689306521)
--(axis cs:0.00610729924397261,95.8621387043485)
--(axis cs:0.00419536512399509,95.8552084780448)
--(axis cs:0.00285838224789156,95.8482782517412)
--(axis cs:0.00201013719262208,95.8413480254376)
--(axis cs:0.00158093803206857,95.8344177991339)
--(axis cs:0.00153011436456981,95.8274875728303)
--(axis cs:0.00185257154295196,95.8205573465267)
--(axis cs:0.00257956790075084,95.813627120223)
--(axis cs:0.00377374215267612,95.8066968939194)
--(axis cs:0.00551821905212183,95.7997666676158)
--(axis cs:0.00789974958270426,95.7928364413121)
--(axis cs:0.0109865604152406,95.7859062150085)
--(axis cs:0.0148029195490527,95.7789759887049)
--(axis cs:0.0193040931852048,95.7720457624012)
--(axis cs:0.0243568230196719,95.7651155360976)
--(axis cs:0.0297310123047109,95.758185309794)
--(axis cs:0.0351073981263134,95.7512550834903)
--(axis cs:0.0401034032336451,95.7443248571867)
--(axis cs:0.0443154607836408,95.7373946308831)
--(axis cs:0.0473718127953126,95.7304644045794)
--(axis cs:0.0489863598660536,95.7235341782758)
--(axis cs:0.0490027744329262,95.7166039519722)
--(axis cs:0.0474194459005882,95.7096737256685)
--(axis cs:0.0443897371522079,95.7027434993649)
--(axis cs:0.0401974923419962,95.6958132730613)
--(axis cs:0.035213211622404,95.6888830467576)
--(axis cs:0.0298402597817003,95.681952820454)
--cycle;

\path [draw=white!38.4313725490196!black,fill=color1]
(axis cs:1.042917569432,96.0935466140366)
--(axis cs:0.957082430568,96.0935466140366)
--(axis cs:0.948789102607517,96.0987274765528)
--(axis cs:0.941192679330645,96.1039083390689)
--(axis cs:0.935010658229962,96.1090892015851)
--(axis cs:0.930881449386843,96.1142700641012)
--(axis cs:0.929256124832805,96.1194509266174)
--(axis cs:0.930317326060349,96.1246317891335)
--(axis cs:0.933945484985814,96.1298126516497)
--(axis cs:0.93974099618969,96.1349935141658)
--(axis cs:0.947096655811357,96.140174376682)
--(axis cs:0.95530221078233,96.1453552391981)
--(axis cs:0.96365616943212,96.1505361017143)
--(axis cs:0.971560818415592,96.1557169642304)
--(axis cs:0.978583661168373,96.1608978267466)
--(axis cs:0.9844791640422,96.1660786892627)
--(axis cs:0.989175028691724,96.1712595517789)
--(axis cs:0.992734253111146,96.176440414295)
--(axis cs:0.99530672378983,96.1816212768112)
--(axis cs:0.997082461851915,96.1868021393273)
--(axis cs:0.998254530924818,96.1919830018435)
--(axis cs:0.998994890996814,96.1971638643597)
--(axis cs:0.999442612755095,96.2023447268758)
--(axis cs:0.999701555374668,96.2075255893919)
--(axis cs:0.999843849220521,96.2127064519081)
--(axis cs:0.999915864746648,96.2178873144242)
--(axis cs:0.999944216779215,96.2230681769404)
--(axis cs:0.999940282525101,96.2282490394566)
--(axis cs:0.99990244486402,96.2334299019727)
--(axis cs:0.999815760368045,96.2386107644889)
--(axis cs:0.999649092995858,96.243791627005)
--(axis cs:0.999350118516113,96.2489724895212)
--(axis cs:0.998839150218413,96.2541533520373)
--(axis cs:0.998003531714938,96.2593342145535)
--(axis cs:0.996695289516708,96.2645150770696)
--(axis cs:0.994735522803325,96.2696959395858)
--(axis cs:0.991929121560373,96.2748768021019)
--(axis cs:0.988092278608817,96.2800576646181)
--(axis cs:0.983092527831312,96.2852385271342)
--(axis cs:0.976896852136668,96.2904193896504)
--(axis cs:0.969618664613786,96.2956002521665)
--(axis cs:0.96155078957367,96.3007811146827)
--(axis cs:0.953170844459716,96.3059619771988)
--(axis cs:0.945109032489372,96.311142839715)
--(axis cs:0.938076345324478,96.3163237022311)
--(axis cs:0.932761793637041,96.3215045647473)
--(axis cs:0.929717264042276,96.3266854272634)
--(axis cs:0.929254247220908,96.3318662897796)
--(axis cs:0.931375397073475,96.3370471522957)
--(axis cs:0.93575545714447,96.3422280148119)
--(axis cs:0.941773090426924,96.347408877328)
--(axis cs:0.948582076812523,96.3525897398442)
--(axis cs:0.955201894236244,96.3577706023603)
--(axis cs:0.960606832146719,96.3629514648765)
--(axis cs:0.963799466562257,96.3681323273927)
--(axis cs:0.963865502947749,96.3733131899088)
--(axis cs:0.960017792326192,96.378494052425)
--(axis cs:0.951642975585887,96.3836749149411)
--(axis cs:0.938361948274275,96.3888557774573)
--(axis cs:0.920105600177062,96.3940366399734)
--(axis cs:0.897193740868668,96.3992175024896)
--(axis cs:0.870393477050516,96.4043983650057)
--(axis cs:0.840929176884029,96.4095792275219)
--(axis cs:0.810422722833967,96.414760090038)
--(axis cs:0.780759106312944,96.4199409525542)
--(axis cs:0.753893422358926,96.4251218150703)
--(axis cs:0.731633361326687,96.4303026775865)
--(axis cs:0.715439343629762,96.4354835401026)
--(axis cs:0.706279207021695,96.4406644026188)
--(axis cs:0.704557904892621,96.4458452651349)
--(axis cs:0.710121640581351,96.4510261276511)
--(axis cs:0.722318447449217,96.4562069901672)
--(axis cs:0.740089469091921,96.4613878526834)
--(axis cs:0.762068410082289,96.4665687151995)
--(axis cs:0.786677251456474,96.4717495777157)
--(axis cs:0.8122181234675,96.4769304402318)
--(axis cs:0.83696851894996,96.482111302748)
--(axis cs:0.859287164501533,96.4872921652641)
--(axis cs:0.877731830358028,96.4924730277803)
--(axis cs:0.891181558212867,96.4976538902964)
--(axis cs:0.89894803885161,96.5028347528126)
--(axis cs:0.900856855657928,96.5080156153287)
--(axis cs:0.897280093413574,96.5131964778449)
--(axis cs:0.889107255676367,96.5183773403611)
--(axis cs:0.877650743914447,96.5235582028772)
--(axis cs:0.864494000632871,96.5287390653934)
--(axis cs:0.851302670990738,96.5339199279095)
--(axis cs:0.83962872996689,96.5391007904257)
--(axis cs:0.830741083193136,96.5442816529418)
--(axis cs:0.825511390083331,96.549462515458)
--(axis cs:0.824371065292505,96.5546433779741)
--(axis cs:0.827338043594738,96.5598242404903)
--(axis cs:0.834095603306289,96.5650051030064)
--(axis cs:0.844095913851352,96.5701859655226)
--(axis cs:0.85666098998934,96.5753668280387)
--(axis cs:0.871062401044327,96.5805476905549)
--(axis cs:0.886573948591737,96.585728553071)
--(axis cs:0.9025028835871,96.5909094155872)
--(axis cs:0.918210803000123,96.5960902781033)
--(axis cs:0.933134065513134,96.6012711406195)
--(axis cs:0.946807558493606,96.6064520031356)
--(axis cs:1.05319244150639,96.6064520031356)
--(axis cs:1.05319244150639,96.6064520031356)
--(axis cs:1.06686593448687,96.6012711406195)
--(axis cs:1.08178919699988,96.5960902781033)
--(axis cs:1.0974971164129,96.5909094155872)
--(axis cs:1.11342605140826,96.585728553071)
--(axis cs:1.12893759895567,96.5805476905549)
--(axis cs:1.14333901001066,96.5753668280387)
--(axis cs:1.15590408614865,96.5701859655226)
--(axis cs:1.16590439669371,96.5650051030064)
--(axis cs:1.17266195640526,96.5598242404903)
--(axis cs:1.17562893470749,96.5546433779741)
--(axis cs:1.17448860991667,96.549462515458)
--(axis cs:1.16925891680686,96.5442816529418)
--(axis cs:1.16037127003311,96.5391007904257)
--(axis cs:1.14869732900926,96.5339199279095)
--(axis cs:1.13550599936713,96.5287390653934)
--(axis cs:1.12234925608555,96.5235582028772)
--(axis cs:1.11089274432363,96.5183773403611)
--(axis cs:1.10271990658643,96.5131964778449)
--(axis cs:1.09914314434207,96.5080156153287)
--(axis cs:1.10105196114839,96.5028347528126)
--(axis cs:1.10881844178713,96.4976538902964)
--(axis cs:1.12226816964197,96.4924730277803)
--(axis cs:1.14071283549847,96.4872921652641)
--(axis cs:1.16303148105004,96.482111302748)
--(axis cs:1.1877818765325,96.4769304402318)
--(axis cs:1.21332274854353,96.4717495777157)
--(axis cs:1.23793158991771,96.4665687151995)
--(axis cs:1.25991053090808,96.4613878526834)
--(axis cs:1.27768155255078,96.4562069901672)
--(axis cs:1.28987835941865,96.4510261276511)
--(axis cs:1.29544209510738,96.4458452651349)
--(axis cs:1.29372079297831,96.4406644026188)
--(axis cs:1.28456065637024,96.4354835401026)
--(axis cs:1.26836663867331,96.4303026775865)
--(axis cs:1.24610657764107,96.4251218150703)
--(axis cs:1.21924089368706,96.4199409525542)
--(axis cs:1.18957727716603,96.414760090038)
--(axis cs:1.15907082311597,96.4095792275219)
--(axis cs:1.12960652294948,96.4043983650057)
--(axis cs:1.10280625913133,96.3992175024896)
--(axis cs:1.07989439982294,96.3940366399734)
--(axis cs:1.06163805172573,96.3888557774573)
--(axis cs:1.04835702441411,96.3836749149411)
--(axis cs:1.03998220767381,96.378494052425)
--(axis cs:1.03613449705225,96.3733131899088)
--(axis cs:1.03620053343774,96.3681323273927)
--(axis cs:1.03939316785328,96.3629514648765)
--(axis cs:1.04479810576376,96.3577706023603)
--(axis cs:1.05141792318748,96.3525897398442)
--(axis cs:1.05822690957308,96.347408877328)
--(axis cs:1.06424454285553,96.3422280148119)
--(axis cs:1.06862460292652,96.3370471522957)
--(axis cs:1.07074575277909,96.3318662897796)
--(axis cs:1.07028273595772,96.3266854272634)
--(axis cs:1.06723820636296,96.3215045647473)
--(axis cs:1.06192365467552,96.3163237022311)
--(axis cs:1.05489096751063,96.311142839715)
--(axis cs:1.04682915554028,96.3059619771988)
--(axis cs:1.03844921042633,96.3007811146827)
--(axis cs:1.03038133538621,96.2956002521665)
--(axis cs:1.02310314786333,96.2904193896504)
--(axis cs:1.01690747216869,96.2852385271342)
--(axis cs:1.01190772139118,96.2800576646181)
--(axis cs:1.00807087843963,96.2748768021019)
--(axis cs:1.00526447719667,96.2696959395858)
--(axis cs:1.00330471048329,96.2645150770696)
--(axis cs:1.00199646828506,96.2593342145535)
--(axis cs:1.00116084978159,96.2541533520373)
--(axis cs:1.00064988148389,96.2489724895212)
--(axis cs:1.00035090700414,96.243791627005)
--(axis cs:1.00018423963195,96.2386107644889)
--(axis cs:1.00009755513598,96.2334299019727)
--(axis cs:1.0000597174749,96.2282490394566)
--(axis cs:1.00005578322079,96.2230681769404)
--(axis cs:1.00008413525335,96.2178873144242)
--(axis cs:1.00015615077948,96.2127064519081)
--(axis cs:1.00029844462533,96.2075255893919)
--(axis cs:1.0005573872449,96.2023447268758)
--(axis cs:1.00100510900319,96.1971638643597)
--(axis cs:1.00174546907518,96.1919830018435)
--(axis cs:1.00291753814809,96.1868021393273)
--(axis cs:1.00469327621017,96.1816212768112)
--(axis cs:1.00726574688885,96.176440414295)
--(axis cs:1.01082497130828,96.1712595517789)
--(axis cs:1.0155208359578,96.1660786892627)
--(axis cs:1.02141633883163,96.1608978267466)
--(axis cs:1.02843918158441,96.1557169642304)
--(axis cs:1.03634383056788,96.1505361017143)
--(axis cs:1.04469778921767,96.1453552391981)
--(axis cs:1.05290334418864,96.140174376682)
--(axis cs:1.06025900381031,96.1349935141658)
--(axis cs:1.06605451501419,96.1298126516497)
--(axis cs:1.06968267393965,96.1246317891335)
--(axis cs:1.07074387516719,96.1194509266174)
--(axis cs:1.06911855061316,96.1142700641012)
--(axis cs:1.06498934177004,96.1090892015851)
--(axis cs:1.05880732066935,96.1039083390689)
--(axis cs:1.05121089739248,96.0987274765528)
--(axis cs:1.042917569432,96.0935466140366)
--cycle;

\path [draw=white!38.4313725490196!black,fill=color2]
(axis cs:2.05069634489271,96.2766800464344)
--(axis cs:1.94930365510729,96.2766800464344)
--(axis cs:1.93891888855561,96.2810905410101)
--(axis cs:1.92860634751758,96.2855010355858)
--(axis cs:1.91890243519139,96.2899115301615)
--(axis cs:1.91027355112458,96.2943220247372)
--(axis cs:1.90304506861279,96.2987325193128)
--(axis cs:1.89736165678065,96.3031430138885)
--(axis cs:1.89319082629096,96.3075535084642)
--(axis cs:1.89036857025915,96.3119640030399)
--(axis cs:1.88867206927253,96.3163744976156)
--(axis cs:1.8878947921145,96.3207849921913)
--(axis cs:1.88789799537963,96.325195486767)
--(axis cs:1.88862073309267,96.3296059813427)
--(axis cs:1.89004553218954,96.3340164759184)
--(axis cs:1.89213352350176,96.3384269704941)
--(axis cs:1.89475485666712,96.3428374650698)
--(axis cs:1.89764307597162,96.3472479596455)
--(axis cs:1.90039460802369,96.3516584542212)
--(axis cs:1.90251930159949,96.3560689487969)
--(axis cs:1.90353056763461,96.3604794433726)
--(axis cs:1.9030502841777,96.3648899379482)
--(axis cs:1.90089881855925,96.3693004325239)
--(axis cs:1.89714559240336,96.3737109270996)
--(axis cs:1.892108304171,96.3781214216753)
--(axis cs:1.88630437698756,96.382531916251)
--(axis cs:1.88037090155354,96.3869424108267)
--(axis cs:1.87497520056266,96.3913529054024)
--(axis cs:1.87073593523748,96.3957633999781)
--(axis cs:1.8681663457711,96.4001738945538)
--(axis cs:1.86764087127802,96.4045843891295)
--(axis cs:1.86937847044903,96.4089948837052)
--(axis cs:1.87343335223268,96.4134053782809)
--(axis cs:1.87968676237202,96.4178158728566)
--(axis cs:1.88783967702691,96.4222263674323)
--(axis cs:1.89741219853678,96.426636862008)
--(axis cs:1.90775807919627,96.4310473565837)
--(axis cs:1.91810088484623,96.4354578511594)
--(axis cs:1.92759278644269,96.4398683457351)
--(axis cs:1.93539024117664,96.4442788403107)
--(axis cs:1.940735516667,96.4486893348864)
--(axis cs:1.94303084210667,96.4530998294621)
--(axis cs:1.94189328885081,96.4575103240378)
--(axis cs:1.93718251185337,96.4619208186135)
--(axis cs:1.92899893084541,96.4663313131892)
--(axis cs:1.91765552025599,96.4707418077649)
--(axis cs:1.90363104093788,96.4751523023406)
--(axis cs:1.88751536471134,96.4795627969163)
--(axis cs:1.86995773763049,96.483973291492)
--(axis cs:1.85162604151579,96.4883837860677)
--(axis cs:1.83317987762222,96.4927942806434)
--(axis cs:1.81525430701739,96.4972047752191)
--(axis cs:1.79844684765197,96.5016152697948)
--(axis cs:1.7833001027692,96.5060257643704)
--(axis cs:1.77027683972351,96.5104362589461)
--(axis cs:1.75973171006606,96.5148467535218)
--(axis cs:1.75189036622354,96.5192572480975)
--(axis cs:1.74684845069284,96.5236677426732)
--(axis cs:1.74459769428687,96.5280782372489)
--(axis cs:1.74507549365031,96.5324887318246)
--(axis cs:1.74822245671547,96.5368992264003)
--(axis cs:1.75402539450064,96.541309720976)
--(axis cs:1.76252533851247,96.5457202155517)
--(axis cs:1.77378164549671,96.5501307101274)
--(axis cs:1.78779997229333,96.5545412047031)
--(axis cs:1.80444705093305,96.5589516992788)
--(axis cs:1.82338237287446,96.5633621938545)
--(axis cs:1.84403301196244,96.5677726884302)
--(axis cs:1.86562438786561,96.5721831830058)
--(axis cs:1.88726206683143,96.5765936775815)
--(axis cs:1.90804431767658,96.5810041721572)
--(axis cs:1.92717724590172,96.5854146667329)
--(axis cs:1.94406577408631,96.5898251613086)
--(axis cs:1.95836281976765,96.5942356558843)
--(axis cs:1.9699716828174,96.59864615046)
--(axis cs:1.97900838088431,96.6030566450357)
--(axis cs:1.98573819896109,96.6074671396114)
--(axis cs:1.99050289262709,96.6118776341871)
--(axis cs:1.9936526453411,96.6162881287628)
--(axis cs:1.99549206287487,96.6206986233385)
--(axis cs:1.99624440656065,96.6251091179142)
--(axis cs:1.99603451034859,96.6295196124899)
--(axis cs:1.99488897962352,96.6339301070656)
--(axis cs:1.99275196333006,96.6383406016413)
--(axis cs:1.98951505288021,96.642751096217)
--(axis cs:1.98505960190239,96.6471615907926)
--(axis cs:1.97930824918556,96.6515720853683)
--(axis cs:1.97227963904898,96.655982579944)
--(axis cs:1.96413707068613,96.6603930745197)
--(axis cs:1.95521951421091,96.6648035690954)
--(axis cs:1.94604369775395,96.6692140636711)
--(axis cs:1.93726984969676,96.6736245582468)
--(axis cs:1.92963105207424,96.6780350528225)
--(axis cs:1.92383545467509,96.6824455473982)
--(axis cs:1.92045909964154,96.6868560419739)
--(axis cs:1.91985183464374,96.6912665365496)
--(axis cs:1.92207766505641,96.6956770311253)
--(axis cs:1.92690367057597,96.700087525701)
--(axis cs:1.93384016666019,96.7044980202767)
--(axis cs:1.94222253916159,96.7089085148524)
--(axis cs:1.95131583618605,96.713319009428)
--(axis cs:2.04868416381395,96.713319009428)
--(axis cs:2.04868416381395,96.713319009428)
--(axis cs:2.05777746083841,96.7089085148524)
--(axis cs:2.06615983333981,96.7044980202767)
--(axis cs:2.07309632942403,96.700087525701)
--(axis cs:2.07792233494359,96.6956770311253)
--(axis cs:2.08014816535626,96.6912665365496)
--(axis cs:2.07954090035846,96.6868560419739)
--(axis cs:2.07616454532491,96.6824455473982)
--(axis cs:2.07036894792576,96.6780350528225)
--(axis cs:2.06273015030324,96.6736245582468)
--(axis cs:2.05395630224605,96.6692140636711)
--(axis cs:2.04478048578909,96.6648035690954)
--(axis cs:2.03586292931387,96.6603930745197)
--(axis cs:2.02772036095102,96.655982579944)
--(axis cs:2.02069175081444,96.6515720853683)
--(axis cs:2.01494039809761,96.6471615907926)
--(axis cs:2.01048494711979,96.642751096217)
--(axis cs:2.00724803666994,96.6383406016413)
--(axis cs:2.00511102037648,96.6339301070656)
--(axis cs:2.00396548965141,96.6295196124899)
--(axis cs:2.00375559343935,96.6251091179142)
--(axis cs:2.00450793712513,96.6206986233385)
--(axis cs:2.0063473546589,96.6162881287628)
--(axis cs:2.00949710737291,96.6118776341871)
--(axis cs:2.01426180103891,96.6074671396114)
--(axis cs:2.02099161911569,96.6030566450357)
--(axis cs:2.0300283171826,96.59864615046)
--(axis cs:2.04163718023235,96.5942356558843)
--(axis cs:2.05593422591369,96.5898251613086)
--(axis cs:2.07282275409828,96.5854146667329)
--(axis cs:2.09195568232342,96.5810041721572)
--(axis cs:2.11273793316857,96.5765936775815)
--(axis cs:2.13437561213439,96.5721831830058)
--(axis cs:2.15596698803756,96.5677726884302)
--(axis cs:2.17661762712554,96.5633621938545)
--(axis cs:2.19555294906695,96.5589516992788)
--(axis cs:2.21220002770667,96.5545412047031)
--(axis cs:2.22621835450329,96.5501307101274)
--(axis cs:2.23747466148753,96.5457202155517)
--(axis cs:2.24597460549936,96.541309720976)
--(axis cs:2.25177754328453,96.5368992264003)
--(axis cs:2.25492450634969,96.5324887318246)
--(axis cs:2.25540230571313,96.5280782372489)
--(axis cs:2.25315154930716,96.5236677426732)
--(axis cs:2.24810963377646,96.5192572480975)
--(axis cs:2.24026828993394,96.5148467535218)
--(axis cs:2.22972316027649,96.5104362589461)
--(axis cs:2.2166998972308,96.5060257643704)
--(axis cs:2.20155315234803,96.5016152697948)
--(axis cs:2.18474569298261,96.4972047752191)
--(axis cs:2.16682012237778,96.4927942806434)
--(axis cs:2.14837395848421,96.4883837860677)
--(axis cs:2.13004226236951,96.483973291492)
--(axis cs:2.11248463528866,96.4795627969163)
--(axis cs:2.09636895906212,96.4751523023406)
--(axis cs:2.08234447974401,96.4707418077649)
--(axis cs:2.07100106915459,96.4663313131892)
--(axis cs:2.06281748814663,96.4619208186135)
--(axis cs:2.05810671114919,96.4575103240378)
--(axis cs:2.05696915789333,96.4530998294621)
--(axis cs:2.059264483333,96.4486893348864)
--(axis cs:2.06460975882336,96.4442788403107)
--(axis cs:2.07240721355731,96.4398683457351)
--(axis cs:2.08189911515377,96.4354578511594)
--(axis cs:2.09224192080373,96.4310473565837)
--(axis cs:2.10258780146322,96.426636862008)
--(axis cs:2.11216032297309,96.4222263674323)
--(axis cs:2.12031323762798,96.4178158728566)
--(axis cs:2.12656664776732,96.4134053782809)
--(axis cs:2.13062152955097,96.4089948837052)
--(axis cs:2.13235912872198,96.4045843891295)
--(axis cs:2.1318336542289,96.4001738945538)
--(axis cs:2.12926406476252,96.3957633999781)
--(axis cs:2.12502479943734,96.3913529054024)
--(axis cs:2.11962909844646,96.3869424108267)
--(axis cs:2.11369562301244,96.382531916251)
--(axis cs:2.107891695829,96.3781214216753)
--(axis cs:2.10285440759664,96.3737109270996)
--(axis cs:2.09910118144075,96.3693004325239)
--(axis cs:2.0969497158223,96.3648899379482)
--(axis cs:2.09646943236539,96.3604794433726)
--(axis cs:2.09748069840051,96.3560689487969)
--(axis cs:2.09960539197631,96.3516584542212)
--(axis cs:2.10235692402838,96.3472479596455)
--(axis cs:2.10524514333288,96.3428374650698)
--(axis cs:2.10786647649824,96.3384269704941)
--(axis cs:2.10995446781046,96.3340164759184)
--(axis cs:2.11137926690733,96.3296059813427)
--(axis cs:2.11210200462037,96.325195486767)
--(axis cs:2.1121052078855,96.3207849921913)
--(axis cs:2.11132793072747,96.3163744976156)
--(axis cs:2.10963142974085,96.3119640030399)
--(axis cs:2.10680917370904,96.3075535084642)
--(axis cs:2.10263834321935,96.3031430138885)
--(axis cs:2.09695493138721,96.2987325193128)
--(axis cs:2.08972644887542,96.2943220247372)
--(axis cs:2.08109756480861,96.2899115301615)
--(axis cs:2.07139365248242,96.2855010355858)
--(axis cs:2.06108111144439,96.2810905410101)
--(axis cs:2.05069634489271,96.2766800464344)
--cycle;

\path [draw=white!38.4313725490196!black, fill=color3]
(axis cs:3.03753105353817,96.0697526405367)
--(axis cs:2.96246894646183,96.0697526405367)
--(axis cs:2.95480893257908,96.0760202903548)
--(axis cs:2.94787211121778,96.082287940173)
--(axis cs:2.94239723041532,96.0885555899911)
--(axis cs:2.93902212483796,96.0948232398092)
--(axis cs:2.938161791225,96.1010908896273)
--(axis cs:2.93992452571891,96.1073585394455)
--(axis cs:2.94408952167945,96.1136261892636)
--(axis cs:2.9501523257811,96.1198938390817)
--(axis cs:2.95742523252353,96.1261614888998)
--(axis cs:2.96516503631178,96.132429138718)
--(axis cs:2.97269550603067,96.1386967885361)
--(axis cs:2.97949741623574,96.1449644383542)
--(axis cs:2.9852518091086,96.1512320881723)
--(axis cs:2.98983693745804,96.1574997379904)
--(axis cs:2.99329087105226,96.1637673878086)
--(axis cs:2.99575709435509,96.1700350376267)
--(axis cs:2.99742950767898,96.1763026874448)
--(axis cs:2.99850815054449,96.1825703372629)
--(axis cs:2.99917055085713,96.1888379870811)
--(axis cs:2.99955821329446,96.1951056368992)
--(axis cs:2.99977457261802,96.2013732867173)
--(axis cs:2.99988978140441,96.2076409365354)
--(axis cs:2.99994830051842,96.2139085863536)
--(axis cs:2.99997655513843,96.2201762361717)
--(axis cs:2.99998922992179,96.2264438859898)
--(axis cs:2.99999373838924,96.2327115358079)
--(axis cs:2.99999292238348,96.2389791856261)
--(axis cs:2.99998618728441,96.2452468354442)
--(axis cs:2.99996918361719,96.2515144852623)
--(axis cs:2.99993192990448,96.2577821350804)
--(axis cs:2.99985504705904,96.2640497848985)
--(axis cs:2.99970365910708,96.2703174347167)
--(axis cs:2.99941865052793,96.2765850845348)
--(axis cs:2.99890551325713,96.2828527343529)
--(axis cs:2.9980220779567,96.289120384171)
--(axis cs:2.9965679619218,96.2953880339892)
--(axis cs:2.99428025816977,96.3016556838073)
--(axis cs:2.99084117171803,96.3079233336254)
--(axis cs:2.98590306646969,96.3141909834435)
--(axis cs:2.97913387626172,96.3204586332616)
--(axis cs:2.97028078054813,96.3267262830798)
--(axis cs:2.9592432194721,96.3329939328979)
--(axis cs:2.94613969684894,96.339261582716)
--(axis cs:2.93134913283381,96.3455292325341)
--(axis cs:2.91550924797129,96.3517968823523)
--(axis cs:2.89946248979329,96.3580645321704)
--(axis cs:2.88415279996944,96.3643321819885)
--(axis cs:2.87049019857435,96.3705998318066)
--(axis cs:2.85920992449484,96.3768674816248)
--(axis cs:2.85075507875845,96.3831351314429)
--(axis cs:2.84520570863119,96.389402781261)
--(axis cs:2.84226579552826,96.3956704310791)
--(axis cs:2.84130747472154,96.4019380808972)
--(axis cs:2.8414633310793,96.4082057307154)
--(axis cs:2.84175427436732,96.4144733805335)
--(axis cs:2.84124031146334,96.4207410303516)
--(axis cs:2.83918058756174,96.4270086801697)
--(axis cs:2.83518448754095,96.4332763299879)
--(axis cs:2.82932809697112,96.439543979806)
--(axis cs:2.8222046633428,96.4458116296241)
--(axis cs:2.81488033655115,96.4520792794422)
--(axis cs:2.80874166033205,96.4583469292604)
--(axis cs:2.80524773057574,96.4646145790785)
--(axis cs:2.80563007255235,96.4708822288966)
--(axis cs:2.81060596514451,96.4771498787147)
--(axis cs:2.82017629401661,96.4834175285328)
--(axis cs:2.83356314205077,96.489685178351)
--(axis cs:2.84930931789408,96.4959528281691)
--(axis cs:2.86552232371404,96.5022204779872)
--(axis cs:2.88021118979253,96.5084881278053)
--(axis cs:2.89164538670724,96.5147557776235)
--(axis cs:2.89866381477989,96.5210234274416)
--(axis cs:2.90087592620364,96.5272910772597)
--(axis cs:2.89872044029965,96.5335587270778)
--(axis cs:2.8933739880039,96.539826376896)
--(axis cs:2.88652827739914,96.5460940267141)
--(axis cs:2.88007733800295,96.5523616765322)
--(axis cs:2.87577334702981,96.5586293263503)
--(axis cs:2.87491686688397,96.5648969761684)
--(axis cs:2.87814157174644,96.5711646259866)
--(axis cs:2.88533378622158,96.5774322758047)
--(axis cs:2.89569702089687,96.5836999256228)
--(axis cs:2.90793917708925,96.5899675754409)
--(axis cs:2.9205348120629,96.5962352252591)
--(axis cs:2.93200391656998,96.6025028750772)
--(axis cs:2.94115359355887,96.6087705248953)
--(axis cs:2.94724552873062,96.6150381747134)
--(axis cs:2.95007269057069,96.6213058245315)
--(axis cs:2.94994647687891,96.6275734743497)
--(axis cs:2.94760732848019,96.6338411241678)
--(axis cs:2.94407842308544,96.6401087739859)
--(axis cs:2.94048616470762,96.646376423804)
--(axis cs:2.93787466577259,96.6526440736222)
--(axis cs:2.93704362688024,96.6589117234403)
--(axis cs:2.93843728269879,96.6651793732584)
--(axis cs:2.94210393172853,96.6714470230765)
--(axis cs:2.94773108275764,96.6777146728947)
--(axis cs:2.95474391733017,96.6839823227128)
--(axis cs:2.96244021074099,96.6902499725309)
--(axis cs:3.03755978925901,96.6902499725309)
--(axis cs:3.03755978925901,96.6902499725309)
--(axis cs:3.04525608266983,96.6839823227128)
--(axis cs:3.05226891724236,96.6777146728947)
--(axis cs:3.05789606827147,96.6714470230765)
--(axis cs:3.06156271730121,96.6651793732584)
--(axis cs:3.06295637311976,96.6589117234403)
--(axis cs:3.06212533422741,96.6526440736222)
--(axis cs:3.05951383529238,96.646376423804)
--(axis cs:3.05592157691456,96.6401087739859)
--(axis cs:3.05239267151981,96.6338411241678)
--(axis cs:3.05005352312109,96.6275734743497)
--(axis cs:3.04992730942931,96.6213058245315)
--(axis cs:3.05275447126938,96.6150381747134)
--(axis cs:3.05884640644113,96.6087705248953)
--(axis cs:3.06799608343002,96.6025028750772)
--(axis cs:3.0794651879371,96.5962352252591)
--(axis cs:3.09206082291075,96.5899675754409)
--(axis cs:3.10430297910313,96.5836999256228)
--(axis cs:3.11466621377842,96.5774322758047)
--(axis cs:3.12185842825356,96.5711646259866)
--(axis cs:3.12508313311603,96.5648969761684)
--(axis cs:3.12422665297019,96.5586293263503)
--(axis cs:3.11992266199705,96.5523616765322)
--(axis cs:3.11347172260086,96.5460940267141)
--(axis cs:3.1066260119961,96.539826376896)
--(axis cs:3.10127955970035,96.5335587270778)
--(axis cs:3.09912407379636,96.5272910772597)
--(axis cs:3.10133618522011,96.5210234274416)
--(axis cs:3.10835461329276,96.5147557776235)
--(axis cs:3.11978881020747,96.5084881278053)
--(axis cs:3.13447767628596,96.5022204779872)
--(axis cs:3.15069068210592,96.4959528281691)
--(axis cs:3.16643685794923,96.489685178351)
--(axis cs:3.17982370598339,96.4834175285328)
--(axis cs:3.18939403485549,96.4771498787147)
--(axis cs:3.19436992744765,96.4708822288966)
--(axis cs:3.19475226942426,96.4646145790785)
--(axis cs:3.19125833966795,96.4583469292604)
--(axis cs:3.18511966344885,96.4520792794422)
--(axis cs:3.1777953366572,96.4458116296241)
--(axis cs:3.17067190302888,96.439543979806)
--(axis cs:3.16481551245905,96.4332763299879)
--(axis cs:3.16081941243826,96.4270086801697)
--(axis cs:3.15875968853666,96.4207410303516)
--(axis cs:3.15824572563268,96.4144733805335)
--(axis cs:3.1585366689207,96.4082057307154)
--(axis cs:3.15869252527846,96.4019380808972)
--(axis cs:3.15773420447174,96.3956704310791)
--(axis cs:3.15479429136881,96.389402781261)
--(axis cs:3.14924492124155,96.3831351314429)
--(axis cs:3.14079007550516,96.3768674816248)
--(axis cs:3.12950980142565,96.3705998318066)
--(axis cs:3.11584720003056,96.3643321819885)
--(axis cs:3.10053751020671,96.3580645321704)
--(axis cs:3.08449075202871,96.3517968823523)
--(axis cs:3.06865086716619,96.3455292325341)
--(axis cs:3.05386030315106,96.339261582716)
--(axis cs:3.0407567805279,96.3329939328979)
--(axis cs:3.02971921945187,96.3267262830798)
--(axis cs:3.02086612373828,96.3204586332616)
--(axis cs:3.01409693353031,96.3141909834435)
--(axis cs:3.00915882828197,96.3079233336254)
--(axis cs:3.00571974183023,96.3016556838073)
--(axis cs:3.0034320380782,96.2953880339892)
--(axis cs:3.0019779220433,96.289120384171)
--(axis cs:3.00109448674287,96.2828527343529)
--(axis cs:3.00058134947207,96.2765850845348)
--(axis cs:3.00029634089292,96.2703174347167)
--(axis cs:3.00014495294096,96.2640497848985)
--(axis cs:3.00006807009552,96.2577821350804)
--(axis cs:3.00003081638281,96.2515144852623)
--(axis cs:3.00001381271559,96.2452468354442)
--(axis cs:3.00000707761652,96.2389791856261)
--(axis cs:3.00000626161076,96.2327115358079)
--(axis cs:3.00001077007821,96.2264438859898)
--(axis cs:3.00002344486157,96.2201762361717)
--(axis cs:3.00005169948158,96.2139085863536)
--(axis cs:3.00011021859559,96.2076409365354)
--(axis cs:3.00022542738198,96.2013732867173)
--(axis cs:3.00044178670554,96.1951056368992)
--(axis cs:3.00082944914287,96.1888379870811)
--(axis cs:3.00149184945551,96.1825703372629)
--(axis cs:3.00257049232102,96.1763026874448)
--(axis cs:3.00424290564491,96.1700350376267)
--(axis cs:3.00670912894774,96.1637673878086)
--(axis cs:3.01016306254196,96.1574997379904)
--(axis cs:3.0147481908914,96.1512320881723)
--(axis cs:3.02050258376426,96.1449644383542)
--(axis cs:3.02730449396933,96.1386967885361)
--(axis cs:3.03483496368822,96.132429138718)
--(axis cs:3.04257476747647,96.1261614888998)
--(axis cs:3.0498476742189,96.1198938390817)
--(axis cs:3.05591047832055,96.1136261892636)
--(axis cs:3.06007547428109,96.1073585394455)
--(axis cs:3.061838208775,96.1010908896273)
--(axis cs:3.06097787516204,96.0948232398092)
--(axis cs:3.05760276958468,96.0885555899911)
--(axis cs:3.05212788878222,96.082287940173)
--(axis cs:3.04519106742092,96.0760202903548)
--(axis cs:3.03753105353817,96.0697526405367)
--cycle;

\path [draw=white!38.4313725490196!black, fill=color4]
(axis cs:4.04060968478623,96.3008449363256)
--(axis cs:3.95939031521377,96.3008449363256)
--(axis cs:3.95160623171073,96.3059793930381)
--(axis cs:3.94380580280134,96.3111138497506)
--(axis cs:3.93631225367093,96.3162483064631)
--(axis cs:3.92940101178098,96.3213827631756)
--(axis cs:3.92325453524467,96.3265172198881)
--(axis cs:3.91793266014764,96.3316516766006)
--(axis cs:3.91336685703746,96.3367861333131)
--(axis cs:3.90938161710982,96.3419205900256)
--(axis cs:3.90573967326636,96.3470550467381)
--(axis cs:3.90220171599309,96.3521895034506)
--(axis cs:3.89858745107203,96.3573239601631)
--(axis cs:3.89482436836542,96.3624584168756)
--(axis cs:3.89097351777127,96.3675928735881)
--(axis cs:3.88722696655519,96.3727273303006)
--(axis cs:3.88387785017422,96.3778617870131)
--(axis cs:3.88126938443918,96.3829962437256)
--(axis cs:3.87973272518759,96.3881307004381)
--(axis cs:3.87952474659997,96.3932651571506)
--(axis cs:3.88077595458873,96.3983996138631)
--(axis cs:3.88345651764648,96.4035340705756)
--(axis cs:3.88736543347472,96.4086685272881)
--(axis cs:3.89214456180493,96.4138029840006)
--(axis cs:3.89731581588722,96.4189374407131)
--(axis cs:3.90233636229578,96.4240718974256)
--(axis cs:3.90666358247948,96.4292063541381)
--(axis cs:3.90981944493891,96.4343408108506)
--(axis cs:3.91144360644496,96.4394752675631)
--(axis cs:3.91132656795598,96.4446097242756)
--(axis cs:3.90941851118645,96.4497441809881)
--(axis cs:3.90581517018367,96.4548786377006)
--(axis cs:3.90072768155082,96.4600130944131)
--(axis cs:3.89444700018547,96.4651475511256)
--(axis cs:3.88731378022202,96.4702820078381)
--(axis cs:3.87970124689324,96.4754164645506)
--(axis cs:3.87201247684057,96.4805509212631)
--(axis cs:3.86468671675684,96.4856853779756)
--(axis cs:3.85820438960501,96.4908198346881)
--(axis cs:3.85307927096972,96.4959542914006)
--(axis cs:3.84982968854979,96.5010887481131)
--(axis cs:3.84892758297777,96.5062232048256)
--(axis cs:3.8507325577814,96.5113576615381)
--(axis cs:3.85542475008177,96.5164921182506)
--(axis cs:3.86295305795103,96.5216265749631)
--(axis cs:3.87301292028388,96.5267610316756)
--(axis cs:3.88506115914746,96.5318954883881)
--(axis cs:3.89836652173435,96.5370299451006)
--(axis cs:3.91208630444107,96.5421644018131)
--(axis cs:3.92535424660893,96.5472988585256)
--(axis cs:3.9373640112467,96.5524333152381)
--(axis cs:3.94743578765936,96.5575677719506)
--(axis cs:3.95505935432419,96.5627022286631)
--(axis cs:3.95991321740234,96.5678366853756)
--(axis cs:3.96186425631459,96.5729711420881)
--(axis cs:3.96095452813153,96.5781055988006)
--(axis cs:3.95738143108638,96.5832400555131)
--(axis cs:3.95147514207596,96.5883745122256)
--(axis cs:3.9436744353244,96.5935089689381)
--(axis cs:3.9344999073595,96.5986434256506)
--(axis cs:3.92452302862282,96.6037778823631)
--(axis cs:3.9143303800664,96.6089123390756)
--(axis cs:3.90448437906996,96.6140467957881)
--(axis cs:3.89548390405499,96.6191812525006)
--(axis cs:3.88772967704855,96.6243157092131)
--(axis cs:3.88149954679396,96.6294501659256)
--(axis cs:3.87693782537968,96.6345846226381)
--(axis cs:3.87406080541352,96.6397190793506)
--(axis cs:3.87277795269401,96.6448535360631)
--(axis cs:3.87292551606848,96.6499879927756)
--(axis cs:3.87430689369733,96.6551224494881)
--(axis cs:3.87673249493292,96.6602569062006)
--(axis cs:3.88005145863062,96.6653913629131)
--(axis cs:3.88416873795958,96.6705258196256)
--(axis cs:3.8890437788202,96.6756602763381)
--(axis cs:3.89467092848916,96.6807947330506)
--(axis cs:3.90104599109569,96.6859291897631)
--(axis cs:3.90812689478854,96.6910636464756)
--(axis cs:3.91579821235042,96.6961981031881)
--(axis cs:3.92384869370052,96.7013325599006)
--(axis cs:3.93196814013891,96.7064670166131)
--(axis cs:3.9397656793292,96.7116014733256)
--(axis cs:3.94680698444565,96.7167359300381)
--(axis cs:3.95266436916027,96.7218703867506)
--(axis cs:3.95697168947508,96.7270048434631)
--(axis cs:3.95947569106482,96.7321393001756)
--(axis cs:3.96007645486426,96.7372737568881)
--(axis cs:3.95885131942499,96.7424082136006)
--(axis cs:3.95605863577923,96.7475426703131)
--(axis cs:3.95211978980624,96.7526771270256)
--(axis cs:3.94758021609571,96.7578115837381)
--(axis cs:3.943052755943,96.7629460404506)
--(axis cs:3.93914956471027,96.7680804971631)
--(axis cs:3.93641135499642,96.7732149538756)
--(axis cs:3.93524429321594,96.7783494105881)
--(axis cs:3.93587458825216,96.7834838673006)
--(axis cs:3.93832835142931,96.7886183240131)
--(axis cs:3.94243994513996,96.7937527807256)
--(axis cs:3.94788670890869,96.7988872374381)
--(axis cs:3.95424298565951,96.8040216941506)
--(axis cs:3.9610430521165,96.8091561508631)
--(axis cs:4.0389569478835,96.8091561508631)
--(axis cs:4.0389569478835,96.8091561508631)
--(axis cs:4.04575701434049,96.8040216941506)
--(axis cs:4.05211329109131,96.7988872374381)
--(axis cs:4.05756005486004,96.7937527807256)
--(axis cs:4.06167164857069,96.7886183240131)
--(axis cs:4.06412541174784,96.7834838673006)
--(axis cs:4.06475570678406,96.7783494105881)
--(axis cs:4.06358864500358,96.7732149538756)
--(axis cs:4.06085043528973,96.7680804971631)
--(axis cs:4.056947244057,96.7629460404506)
--(axis cs:4.05241978390429,96.7578115837381)
--(axis cs:4.04788021019376,96.7526771270256)
--(axis cs:4.04394136422077,96.7475426703131)
--(axis cs:4.04114868057501,96.7424082136006)
--(axis cs:4.03992354513574,96.7372737568881)
--(axis cs:4.04052430893518,96.7321393001756)
--(axis cs:4.04302831052492,96.7270048434631)
--(axis cs:4.04733563083973,96.7218703867506)
--(axis cs:4.05319301555435,96.7167359300381)
--(axis cs:4.0602343206708,96.7116014733256)
--(axis cs:4.06803185986109,96.7064670166131)
--(axis cs:4.07615130629948,96.7013325599006)
--(axis cs:4.08420178764958,96.6961981031881)
--(axis cs:4.09187310521146,96.6910636464756)
--(axis cs:4.09895400890431,96.6859291897631)
--(axis cs:4.10532907151084,96.6807947330506)
--(axis cs:4.1109562211798,96.6756602763381)
--(axis cs:4.11583126204042,96.6705258196256)
--(axis cs:4.11994854136938,96.6653913629131)
--(axis cs:4.12326750506708,96.6602569062006)
--(axis cs:4.12569310630267,96.6551224494881)
--(axis cs:4.12707448393152,96.6499879927756)
--(axis cs:4.12722204730599,96.6448535360631)
--(axis cs:4.12593919458648,96.6397190793506)
--(axis cs:4.12306217462032,96.6345846226381)
--(axis cs:4.11850045320604,96.6294501659256)
--(axis cs:4.11227032295145,96.6243157092131)
--(axis cs:4.10451609594501,96.6191812525006)
--(axis cs:4.09551562093004,96.6140467957881)
--(axis cs:4.0856696199336,96.6089123390756)
--(axis cs:4.07547697137718,96.6037778823631)
--(axis cs:4.0655000926405,96.5986434256506)
--(axis cs:4.0563255646756,96.5935089689381)
--(axis cs:4.04852485792404,96.5883745122256)
--(axis cs:4.04261856891362,96.5832400555131)
--(axis cs:4.03904547186847,96.5781055988006)
--(axis cs:4.03813574368541,96.5729711420881)
--(axis cs:4.04008678259766,96.5678366853756)
--(axis cs:4.04494064567581,96.5627022286631)
--(axis cs:4.05256421234064,96.5575677719506)
--(axis cs:4.0626359887533,96.5524333152381)
--(axis cs:4.07464575339107,96.5472988585256)
--(axis cs:4.08791369555893,96.5421644018131)
--(axis cs:4.10163347826565,96.5370299451006)
--(axis cs:4.11493884085254,96.5318954883881)
--(axis cs:4.12698707971612,96.5267610316756)
--(axis cs:4.13704694204897,96.5216265749631)
--(axis cs:4.14457524991823,96.5164921182506)
--(axis cs:4.1492674422186,96.5113576615381)
--(axis cs:4.15107241702223,96.5062232048256)
--(axis cs:4.15017031145021,96.5010887481131)
--(axis cs:4.14692072903028,96.4959542914006)
--(axis cs:4.14179561039499,96.4908198346881)
--(axis cs:4.13531328324316,96.4856853779756)
--(axis cs:4.12798752315943,96.4805509212631)
--(axis cs:4.12029875310676,96.4754164645506)
--(axis cs:4.11268621977798,96.4702820078381)
--(axis cs:4.10555299981453,96.4651475511256)
--(axis cs:4.09927231844918,96.4600130944131)
--(axis cs:4.09418482981633,96.4548786377006)
--(axis cs:4.09058148881355,96.4497441809881)
--(axis cs:4.08867343204401,96.4446097242756)
--(axis cs:4.08855639355504,96.4394752675631)
--(axis cs:4.09018055506109,96.4343408108506)
--(axis cs:4.09333641752052,96.4292063541381)
--(axis cs:4.09766363770422,96.4240718974256)
--(axis cs:4.10268418411278,96.4189374407131)
--(axis cs:4.10785543819507,96.4138029840006)
--(axis cs:4.11263456652528,96.4086685272881)
--(axis cs:4.11654348235352,96.4035340705756)
--(axis cs:4.11922404541127,96.3983996138631)
--(axis cs:4.12047525340003,96.3932651571506)
--(axis cs:4.12026727481241,96.3881307004381)
--(axis cs:4.11873061556082,96.3829962437256)
--(axis cs:4.11612214982578,96.3778617870131)
--(axis cs:4.11277303344481,96.3727273303006)
--(axis cs:4.10902648222873,96.3675928735881)
--(axis cs:4.10517563163458,96.3624584168756)
--(axis cs:4.10141254892797,96.3573239601631)
--(axis cs:4.09779828400691,96.3521895034506)
--(axis cs:4.09426032673364,96.3470550467381)
--(axis cs:4.09061838289018,96.3419205900256)
--(axis cs:4.08663314296254,96.3367861333131)
--(axis cs:4.08206733985236,96.3316516766006)
--(axis cs:4.07674546475533,96.3265172198881)
--(axis cs:4.07059898821902,96.3213827631756)
--(axis cs:4.06368774632907,96.3162483064631)
--(axis cs:4.05619419719866,96.3111138497506)
--(axis cs:4.04839376828927,96.3059793930381)
--(axis cs:4.04060968478623,96.3008449363256)
--cycle;

\path [draw=white!38.4313725490196!black, fill=color5]
(axis cs:5.05137121289427,96.3378458144058)
--(axis cs:4.94862878710573,96.3378458144058)
--(axis cs:4.94055336212111,96.3413236572822)
--(axis cs:4.9328326431222,96.3448015001587)
--(axis cs:4.92586889182197,96.3482793430351)
--(axis cs:4.92002600127697,96.3517571859115)
--(axis cs:4.91557635665677,96.3552350287879)
--(axis cs:4.91265034413041,96.3587128716644)
--(axis cs:4.9111956686831,96.3621907145408)
--(axis cs:4.91095280343899,96.3656685574172)
--(axis cs:4.91145107365201,96.3691464002936)
--(axis cs:4.91202746215243,96.3726242431701)
--(axis cs:4.91186768484095,96.3761020860465)
--(axis cs:4.91006684458015,96.3795799289229)
--(axis cs:4.90570527404257,96.3830577717993)
--(axis cs:4.89793404334641,96.3865356146758)
--(axis cs:4.88606387526574,96.3900134575522)
--(axis cs:4.86965065311988,96.3934913004286)
--(axis cs:4.84857017935165,96.3969691433051)
--(axis cs:4.82307439920161,96.4004469861815)
--(axis cs:4.79382122839283,96.4039248290579)
--(axis cs:4.76187086097184,96.4074026719343)
--(axis cs:4.72864342560786,96.4108805148108)
--(axis cs:4.69583634273943,96.4143583576872)
--(axis cs:4.665304570258,96.4178362005636)
--(axis cs:4.63891251817117,96.42131404344)
--(axis cs:4.6183717789109,96.4247918863165)
--(axis cs:4.60508278537852,96.4282697291929)
--(axis cs:4.6,96.4317475720693)
--(axis cs:4.60353858586973,96.4352254149458)
--(axis cs:4.61553567664097,96.4387032578222)
--(axis cs:4.63527201208324,96.4421811006986)
--(axis cs:4.66155110637432,96.445658943575)
--(axis cs:4.69282485895404,96.4491367864515)
--(axis cs:4.72734815836285,96.4526146293279)
--(axis cs:4.76334172390044,96.4560924722043)
--(axis cs:4.79914267485129,96.4595703150807)
--(axis cs:4.83332585911365,96.4630481579572)
--(axis cs:4.86478490669122,96.4665260008336)
--(axis cs:4.8927689905898,96.47000384371)
--(axis cs:4.91687799392696,96.4734816865865)
--(axis cs:4.93702404821736,96.4769595294629)
--(axis cs:4.9533705267693,96.4804373723393)
--(axis cs:4.96626038478349,96.4839152152157)
--(axis cs:4.97614454601989,96.4873930580922)
--(axis cs:4.98351847622189,96.4908709009686)
--(axis cs:4.98887190762838,96.494348743845)
--(axis cs:4.99265357555833,96.4978265867214)
--(axis cs:4.99525029664668,96.5013044295979)
--(axis cs:4.9969780173715,96.5047822724743)
--(axis cs:4.9980816249254,96.5082601153507)
--(axis cs:4.99874021113996,96.5117379582272)
--(axis cs:4.99907490081103,96.5152158011036)
--(axis cs:4.99915707239805,96.51869364398)
--(axis cs:4.99901562148409,96.5221714868564)
--(axis cs:4.99864271189973,96.5256493297329)
--(axis cs:4.99799814559777,96.5291271726093)
--(axis cs:4.99701301498499,96.5326050154857)
--(axis cs:4.99559364869916,96.5360828583621)
--(axis cs:4.99362699000046,96.5395607012386)
--(axis cs:4.99098841800729,96.543038544115)
--(axis cs:4.98755260683349,96.5465163869914)
--(axis cs:4.98320732145292,96.5499942298678)
--(axis cs:4.97786914016262,96.5534720727443)
--(axis cs:4.97149912293597,96.5569499156207)
--(axis cs:4.96411564327544,96.5604277584971)
--(axis cs:4.95580124254718,96.5639056013736)
--(axis cs:4.94670069937904,96.56738344425)
--(axis cs:4.93700866806328,96.5708612871264)
--(axis cs:4.92694716750225,96.5743391300028)
--(axis cs:4.91673559172389,96.5778169728793)
--(axis cs:4.90655823806642,96.5812948157557)
--(axis cs:4.89653596206993,96.5847726586321)
--(axis cs:4.88670886766851,96.5882505015086)
--(axis cs:4.8770355675609,96.591728344385)
--(axis cs:4.86741154514419,96.5952061872614)
--(axis cs:4.8577050302702,96.5986840301378)
--(axis cs:4.84780448200192,96.6021618730143)
--(axis cs:4.83766836222239,96.6056397158907)
--(axis cs:4.82736638744881,96.6091175587671)
--(axis cs:4.81710244966236,96.6125954016435)
--(axis cs:4.80721285310264,96.61607324452)
--(axis cs:4.79813869529383,96.6195510873964)
--(axis cs:4.79037687885548,96.6230289302728)
--(axis cs:4.78441893877646,96.6265067731492)
--(axis cs:4.78068939172321,96.6299846160257)
--(axis cs:4.77949502516078,96.6334624589021)
--(axis cs:4.78099358446099,96.6369403017785)
--(axis cs:4.78518555703356,96.640418144655)
--(axis cs:4.79192752809138,96.6438959875314)
--(axis cs:4.80096128257114,96.6473738304078)
--(axis cs:4.81195048449772,96.6508516732842)
--(axis cs:4.82451677122426,96.6543295161607)
--(axis cs:4.83826914175153,96.6578073590371)
--(axis cs:4.85282373567722,96.6612852019135)
--(axis cs:4.86781440378279,96.66476304479)
--(axis cs:4.88289690404258,96.6682408876664)
--(axis cs:4.89775056518748,96.6717187305428)
--(axis cs:4.91208080974603,96.6751965734192)
--(axis cs:4.92562443606436,96.6786744162957)
--(axis cs:4.93815768911735,96.6821522591721)
--(axis cs:5.06184231088265,96.6821522591721)
--(axis cs:5.06184231088265,96.6821522591721)
--(axis cs:5.07437556393564,96.6786744162957)
--(axis cs:5.08791919025397,96.6751965734192)
--(axis cs:5.10224943481252,96.6717187305428)
--(axis cs:5.11710309595742,96.6682408876664)
--(axis cs:5.13218559621721,96.66476304479)
--(axis cs:5.14717626432278,96.6612852019135)
--(axis cs:5.16173085824847,96.6578073590371)
--(axis cs:5.17548322877574,96.6543295161607)
--(axis cs:5.18804951550228,96.6508516732842)
--(axis cs:5.19903871742886,96.6473738304078)
--(axis cs:5.20807247190862,96.6438959875314)
--(axis cs:5.21481444296644,96.640418144655)
--(axis cs:5.21900641553901,96.6369403017785)
--(axis cs:5.22050497483922,96.6334624589021)
--(axis cs:5.21931060827679,96.6299846160257)
--(axis cs:5.21558106122354,96.6265067731492)
--(axis cs:5.20962312114452,96.6230289302728)
--(axis cs:5.20186130470617,96.6195510873964)
--(axis cs:5.19278714689736,96.61607324452)
--(axis cs:5.18289755033764,96.6125954016435)
--(axis cs:5.17263361255119,96.6091175587671)
--(axis cs:5.16233163777761,96.6056397158907)
--(axis cs:5.15219551799808,96.6021618730143)
--(axis cs:5.1422949697298,96.5986840301378)
--(axis cs:5.13258845485581,96.5952061872614)
--(axis cs:5.1229644324391,96.591728344385)
--(axis cs:5.11329113233149,96.5882505015086)
--(axis cs:5.10346403793007,96.5847726586321)
--(axis cs:5.09344176193358,96.5812948157557)
--(axis cs:5.08326440827611,96.5778169728793)
--(axis cs:5.07305283249775,96.5743391300028)
--(axis cs:5.06299133193672,96.5708612871264)
--(axis cs:5.05329930062096,96.56738344425)
--(axis cs:5.04419875745282,96.5639056013736)
--(axis cs:5.03588435672456,96.5604277584971)
--(axis cs:5.02850087706403,96.5569499156207)
--(axis cs:5.02213085983738,96.5534720727443)
--(axis cs:5.01679267854708,96.5499942298678)
--(axis cs:5.01244739316651,96.5465163869914)
--(axis cs:5.00901158199271,96.543038544115)
--(axis cs:5.00637300999954,96.5395607012386)
--(axis cs:5.00440635130084,96.5360828583621)
--(axis cs:5.00298698501501,96.5326050154857)
--(axis cs:5.00200185440223,96.5291271726093)
--(axis cs:5.00135728810027,96.5256493297329)
--(axis cs:5.00098437851591,96.5221714868564)
--(axis cs:5.00084292760195,96.51869364398)
--(axis cs:5.00092509918897,96.5152158011036)
--(axis cs:5.00125978886004,96.5117379582272)
--(axis cs:5.0019183750746,96.5082601153507)
--(axis cs:5.0030219826285,96.5047822724743)
--(axis cs:5.00474970335332,96.5013044295979)
--(axis cs:5.00734642444167,96.4978265867214)
--(axis cs:5.01112809237162,96.494348743845)
--(axis cs:5.01648152377811,96.4908709009686)
--(axis cs:5.02385545398011,96.4873930580922)
--(axis cs:5.03373961521651,96.4839152152157)
--(axis cs:5.0466294732307,96.4804373723393)
--(axis cs:5.06297595178264,96.4769595294629)
--(axis cs:5.08312200607304,96.4734816865865)
--(axis cs:5.1072310094102,96.47000384371)
--(axis cs:5.13521509330878,96.4665260008336)
--(axis cs:5.16667414088635,96.4630481579572)
--(axis cs:5.20085732514871,96.4595703150807)
--(axis cs:5.23665827609956,96.4560924722043)
--(axis cs:5.27265184163715,96.4526146293279)
--(axis cs:5.30717514104596,96.4491367864515)
--(axis cs:5.33844889362568,96.445658943575)
--(axis cs:5.36472798791676,96.4421811006986)
--(axis cs:5.38446432335903,96.4387032578222)
--(axis cs:5.39646141413027,96.4352254149458)
--(axis cs:5.4,96.4317475720693)
--(axis cs:5.39491721462148,96.4282697291929)
--(axis cs:5.3816282210891,96.4247918863165)
--(axis cs:5.36108748182883,96.42131404344)
--(axis cs:5.334695429742,96.4178362005636)
--(axis cs:5.30416365726057,96.4143583576872)
--(axis cs:5.27135657439214,96.4108805148108)
--(axis cs:5.23812913902816,96.4074026719343)
--(axis cs:5.20617877160717,96.4039248290579)
--(axis cs:5.17692560079839,96.4004469861815)
--(axis cs:5.15142982064835,96.3969691433051)
--(axis cs:5.13034934688012,96.3934913004286)
--(axis cs:5.11393612473426,96.3900134575522)
--(axis cs:5.10206595665359,96.3865356146758)
--(axis cs:5.09429472595743,96.3830577717993)
--(axis cs:5.08993315541985,96.3795799289229)
--(axis cs:5.08813231515905,96.3761020860465)
--(axis cs:5.08797253784757,96.3726242431701)
--(axis cs:5.08854892634799,96.3691464002936)
--(axis cs:5.08904719656101,96.3656685574172)
--(axis cs:5.0888043313169,96.3621907145408)
--(axis cs:5.08734965586959,96.3587128716644)
--(axis cs:5.08442364334323,96.3552350287879)
--(axis cs:5.07997399872303,96.3517571859115)
--(axis cs:5.07413110817803,96.3482793430351)
--(axis cs:5.0671673568778,96.3448015001587)
--(axis cs:5.05944663787889,96.3413236572822)
--(axis cs:5.05137121289427,96.3378458144058)
--cycle;

\path [draw=white!38.4313725490196!black, fill=color6]
(axis cs:6.09244450093282,96.4651634573946)
--(axis cs:5.90755549906718,96.4651634573946)
--(axis cs:5.89217996082559,96.4692005777609)
--(axis cs:5.87730112018227,96.4732376981272)
--(axis cs:5.86366020363441,96.4772748184936)
--(axis cs:5.85192376786,96.4813119388599)
--(axis cs:5.84259079111375,96.4853490592262)
--(axis cs:5.83591563299186,96.4893861795925)
--(axis cs:5.83186236412483,96.4934232999588)
--(axis cs:5.83010132787065,96.4974604203252)
--(axis cs:5.83005129153444,96.5014975406915)
--(axis cs:5.83096169512442,96.5055346610578)
--(axis cs:5.83202129498441,96.5095717814241)
--(axis cs:5.83247388047654,96.5136089017904)
--(axis cs:5.83172012725004,96.5176460221567)
--(axis cs:5.82938753460936,96.5216831425231)
--(axis cs:5.82535720556864,96.5257202628894)
--(axis cs:5.81974545185631,96.5297573832557)
--(axis cs:5.81284774181844,96.533794503622)
--(axis cs:5.80506016963596,96.5378316239883)
--(axis cs:5.79679765623113,96.5418687443546)
--(axis cs:5.78842759552219,96.545905864721)
--(axis cs:5.78023280692466,96.5499429850873)
--(axis cs:5.7724096576333,96.5539801054536)
--(axis cs:5.76509804087622,96.5580172258199)
--(axis cs:5.75843178142979,96.5620543461862)
--(axis cs:5.75259295445459,96.5660914665525)
--(axis cs:5.74785274878898,96.5701285869189)
--(axis cs:5.74458501599207,96.5741657072852)
--(axis cs:5.74324556759968,96.5782028276515)
--(axis cs:5.74431883518463,96.5822399480178)
--(axis cs:5.74824156166547,96.5862770683841)
--(axis cs:5.75531882646294,96.5903141887505)
--(axis cs:5.76564968903156,96.5943513091168)
--(axis cs:5.77907779609144,96.5983884294831)
--(axis cs:5.79517713458927,96.6024255498494)
--(axis cs:5.81327613381919,96.6064626702157)
--(axis cs:5.83251622499025,96.6104997905821)
--(axis cs:5.85193528527386,96.6145369109484)
--(axis cs:5.87056312450649,96.6185740313147)
--(axis cs:5.88751560655404,96.622611151681)
--(axis cs:5.9020757561571,96.6266482720473)
--(axis cs:5.91375345925585,96.6306853924136)
--(axis cs:5.92231915491679,96.63472251278)
--(axis cs:5.927810430151,96.6387596331463)
--(axis cs:5.9305131988611,96.6427967535126)
--(axis cs:5.93092108596276,96.6468338738789)
--(axis cs:5.92967793391713,96.6508709942452)
--(axis cs:5.92750927363412,96.6549081146115)
--(axis cs:5.92514932761698,96.6589452349779)
--(axis cs:5.92327060749176,96.6629823553442)
--(axis cs:5.92242320518273,96.6670194757105)
--(axis cs:5.92299015893402,96.6710565960768)
--(axis cs:5.92516360309508,96.6750937164431)
--(axis cs:5.92894382994584,96.6791308368095)
--(axis cs:5.93416024840071,96.6831679571758)
--(axis cs:5.94051009962748,96.6872050775421)
--(axis cs:5.94760833935537,96.6912421979084)
--(axis cs:5.95504085232419,96.6952793182747)
--(axis cs:5.96241336977193,96.699316438641)
--(axis cs:5.96939000275045,96.7033535590074)
--(axis cs:5.97571775611373,96.7073906793737)
--(axis cs:5.9812361469761,96.71142779974)
--(axis cs:5.98587351279541,96.7154649201063)
--(axis cs:5.9896333079396,96.7195020404726)
--(axis cs:5.99257444854388,96.723539160839)
--(axis cs:5.9947896221208,96.7275762812053)
--(axis cs:5.99638467198968,96.7316134015716)
--(axis cs:5.99746103273478,96.7356505219379)
--(axis cs:5.99810206156642,96.7396876423042)
--(axis cs:5.99836323198747,96.7437247626705)
--(axis cs:5.99826566512754,96.7477618830369)
--(axis cs:5.99779238825611,96.7517990034032)
--(axis cs:5.99688695252039,96.7558361237695)
--(axis cs:5.99545447364935,96.7598732441358)
--(axis cs:5.99336561121747,96.7639103645021)
--(axis cs:5.99046430500377,96.7679474848684)
--(axis cs:5.98658009955575,96.7719846052348)
--(axis cs:5.98154552353146,96.7760217256011)
--(axis cs:5.9752182417247,96.7800588459674)
--(axis cs:5.96750665450061,96.7840959663337)
--(axis cs:5.95839646788012,96.7881330867)
--(axis cs:5.94797475589851,96.7921702070664)
--(axis cs:5.9364474648507,96.7962073274327)
--(axis cs:5.92414639984696,96.800244447799)
--(axis cs:5.91152260592919,96.8042815681653)
--(axis cs:5.89912466414392,96.8083186885316)
--(axis cs:5.88756255019568,96.8123558088979)
--(axis cs:5.87745999496721,96.8163929292643)
--(axis cs:5.8694003227526,96.8204300496306)
--(axis cs:5.86387213052334,96.8244671699969)
--(axis cs:5.86122162574312,96.8285042903632)
--(axis cs:5.86161784431285,96.8325414107295)
--(axis cs:5.8650353947985,96.8365785310959)
--(axis cs:5.87125706148773,96.8406156514622)
--(axis cs:5.87989591342996,96.8446527718285)
--(axis cs:5.89043393756579,96.8486898921948)
--(axis cs:5.90227206020635,96.8527270125611)
--(axis cs:5.91478508219884,96.8567641329274)
--(axis cs:5.92737472989406,96.8608012532938)
--(axis cs:5.93951473921983,96.8648383736601)
--(axis cs:6.06048526078017,96.8648383736601)
--(axis cs:6.06048526078017,96.8648383736601)
--(axis cs:6.07262527010594,96.8608012532938)
--(axis cs:6.08521491780116,96.8567641329274)
--(axis cs:6.09772793979365,96.8527270125611)
--(axis cs:6.10956606243421,96.8486898921948)
--(axis cs:6.12010408657004,96.8446527718285)
--(axis cs:6.12874293851227,96.8406156514622)
--(axis cs:6.1349646052015,96.8365785310959)
--(axis cs:6.13838215568715,96.8325414107295)
--(axis cs:6.13877837425688,96.8285042903632)
--(axis cs:6.13612786947666,96.8244671699969)
--(axis cs:6.1305996772474,96.8204300496306)
--(axis cs:6.12254000503279,96.8163929292643)
--(axis cs:6.11243744980432,96.8123558088979)
--(axis cs:6.10087533585608,96.8083186885316)
--(axis cs:6.08847739407081,96.8042815681653)
--(axis cs:6.07585360015304,96.800244447799)
--(axis cs:6.0635525351493,96.7962073274327)
--(axis cs:6.05202524410149,96.7921702070664)
--(axis cs:6.04160353211988,96.7881330867)
--(axis cs:6.03249334549939,96.7840959663337)
--(axis cs:6.0247817582753,96.7800588459674)
--(axis cs:6.01845447646854,96.7760217256011)
--(axis cs:6.01341990044425,96.7719846052348)
--(axis cs:6.00953569499623,96.7679474848684)
--(axis cs:6.00663438878253,96.7639103645021)
--(axis cs:6.00454552635065,96.7598732441358)
--(axis cs:6.00311304747961,96.7558361237695)
--(axis cs:6.00220761174389,96.7517990034032)
--(axis cs:6.00173433487246,96.7477618830369)
--(axis cs:6.00163676801253,96.7437247626705)
--(axis cs:6.00189793843358,96.7396876423042)
--(axis cs:6.00253896726522,96.7356505219379)
--(axis cs:6.00361532801032,96.7316134015716)
--(axis cs:6.0052103778792,96.7275762812053)
--(axis cs:6.00742555145612,96.723539160839)
--(axis cs:6.0103666920604,96.7195020404726)
--(axis cs:6.01412648720459,96.7154649201063)
--(axis cs:6.0187638530239,96.71142779974)
--(axis cs:6.02428224388627,96.7073906793737)
--(axis cs:6.03060999724955,96.7033535590074)
--(axis cs:6.03758663022807,96.699316438641)
--(axis cs:6.04495914767581,96.6952793182747)
--(axis cs:6.05239166064463,96.6912421979084)
--(axis cs:6.05948990037252,96.6872050775421)
--(axis cs:6.06583975159929,96.6831679571758)
--(axis cs:6.07105617005416,96.6791308368095)
--(axis cs:6.07483639690492,96.6750937164431)
--(axis cs:6.07700984106598,96.6710565960768)
--(axis cs:6.07757679481727,96.6670194757105)
--(axis cs:6.07672939250824,96.6629823553442)
--(axis cs:6.07485067238302,96.6589452349779)
--(axis cs:6.07249072636588,96.6549081146115)
--(axis cs:6.07032206608287,96.6508709942452)
--(axis cs:6.06907891403724,96.6468338738789)
--(axis cs:6.0694868011389,96.6427967535126)
--(axis cs:6.072189569849,96.6387596331463)
--(axis cs:6.07768084508321,96.63472251278)
--(axis cs:6.08624654074415,96.6306853924136)
--(axis cs:6.0979242438429,96.6266482720473)
--(axis cs:6.11248439344596,96.622611151681)
--(axis cs:6.12943687549351,96.6185740313147)
--(axis cs:6.14806471472614,96.6145369109484)
--(axis cs:6.16748377500975,96.6104997905821)
--(axis cs:6.18672386618081,96.6064626702157)
--(axis cs:6.20482286541073,96.6024255498494)
--(axis cs:6.22092220390856,96.5983884294831)
--(axis cs:6.23435031096844,96.5943513091168)
--(axis cs:6.24468117353706,96.5903141887505)
--(axis cs:6.25175843833453,96.5862770683841)
--(axis cs:6.25568116481537,96.5822399480178)
--(axis cs:6.25675443240032,96.5782028276515)
--(axis cs:6.25541498400793,96.5741657072852)
--(axis cs:6.25214725121102,96.5701285869189)
--(axis cs:6.24740704554541,96.5660914665525)
--(axis cs:6.24156821857021,96.5620543461862)
--(axis cs:6.23490195912378,96.5580172258199)
--(axis cs:6.2275903423667,96.5539801054536)
--(axis cs:6.21976719307534,96.5499429850873)
--(axis cs:6.21157240447781,96.545905864721)
--(axis cs:6.20320234376887,96.5418687443546)
--(axis cs:6.19493983036404,96.5378316239883)
--(axis cs:6.18715225818156,96.533794503622)
--(axis cs:6.18025454814369,96.5297573832557)
--(axis cs:6.17464279443136,96.5257202628894)
--(axis cs:6.17061246539064,96.5216831425231)
--(axis cs:6.16827987274996,96.5176460221567)
--(axis cs:6.16752611952346,96.5136089017904)
--(axis cs:6.16797870501559,96.5095717814241)
--(axis cs:6.16903830487558,96.5055346610578)
--(axis cs:6.16994870846556,96.5014975406915)
--(axis cs:6.16989867212935,96.4974604203252)
--(axis cs:6.16813763587517,96.4934232999588)
--(axis cs:6.16408436700814,96.4893861795925)
--(axis cs:6.15740920888625,96.4853490592262)
--(axis cs:6.14807623214,96.4813119388599)
--(axis cs:6.13633979636559,96.4772748184936)
--(axis cs:6.12269887981773,96.4732376981272)
--(axis cs:6.10782003917441,96.4692005777609)
--(axis cs:6.09244450093282,96.4651634573946)
--cycle;

\addplot [white!38.4313725490196!black]
table {%
0 95.9399998188019
0 96.3299989700317
};
\addplot [very thick, white!38.4313725490196!black]
table {%
0 96.0524991154671
0 96.254999935627
};
\addplot [white!38.4313725490196!black]
table {%
1 96.3299989700317
1 96.5799987316132
};
\addplot [very thick, white!38.4313725490196!black]
table {%
1 96.4299976825714
1 96.5224981307983
};
\addplot [white!38.4313725490196!black]
table {%
2 96.2999999523163
2 96.6899991035461
};
\addplot [very thick, white!38.4313725490196!black]
table {%
2 96.397502720356
2 96.5424999594688
};
\addplot [white!38.4313725490196!black]
table {%
3 96.3699996471405
3 96.6600000858307
};
\addplot [very thick, white!38.4313725490196!black]
table {%
3 96.397502720356
3 96.5400010347366
};
\addplot [white!38.4313725490196!black]
table {%
4 96.3299989700317
4 96.780002117157
};
\addplot [very thick, white!38.4313725490196!black]
table {%
4 96.424999833107
4 96.6424986720085
};
\addplot [white!38.4313725490196!black]
table {%
5 96.3599979877472
5 96.6600000858307
};
\addplot [very thick, white!38.4313725490196!black]
table {%
5 96.4299976825714
5 96.620000898838
};
\addplot [white!38.4313725490196!black]
table {%
6 96.4900016784668
6 96.670001745224
};
\addplot [very thick, white!38.4313725490196!black]
table {%
6 96.5424984693527
6 96.6525018215179
};
\addplot [draw=none, draw=white!38.4313725490196!black, fill=white, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=white!38.4313725490196!black, fill=white, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=white!38.4313725490196!black, fill=white, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=white!38.4313725490196!black, fill=white, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=white!38.4313725490196!black, fill=white, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=white!38.4313725490196!black, fill=white, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=white!38.4313725490196!black, fill=white, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\end{axis}

\end{tikzpicture}
%\end{document}

==> tavisualisation.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usepackage{pdfpages}
%\usepackage{array}
\input{tikzdice}

%\begin{document}

\definecolor{color3}{rgb}{0.917156862745098,0.555392156862745,0.51421568627451}
\def \imsize {1cm}

\newcommand{\addimage}[4]{\node[inner sep=0pt] (aug) at (#2,#3)
    {\includegraphics[width=\imsize{}]{#1}};
    \draw[draw=#4, very thick] (#2-.6,#3-.6) rectangle ++(1.2,1.2);
    }

\begin{tikzpicture}[x=1cm,y=1cm]
\node[inner sep=0pt, label={[align=center]\small Sample strength}] (die) at (-1.5,-4.25) {\maindie{5}{0}};
% (-4.25,-1.5)
\node[inner sep=0pt, label={\small Input image}] (orig) at (-7,-4.25)
    {\includegraphics[width=\imsize{}]{images/swans_raw.png}};
    
% center -4.25 width to center of image .75 to arrow end 1.5, to image 2.75

\addimage{images/swans_1.png}{-3.5}{-3.5}{black!60}; % color
\addimage{images/swans_2.png}{-3.5}{-5}{black!60}; % brightness
\addimage{images/swans_3.png}{-5}{-3.5}{black!60}; % cutout
\addimage{images/swans_4.png}{-5}{-5}{color3}; % posterize


\draw[->, shorten <=3pt,shorten >=3pt] (die) -- (-2.75,-4.25);
%\draw[->, shorten <=3pt,shorten >=3pt] (orig) -- (-4.25,-2.75);
\draw[->, shorten <=3pt,shorten >=3pt] (orig) -- (-5.75,-4.25);
\draw [rounded corners, ->] (-5,-5.7) -- (-5,-6) -- (-4.25,-6) node[yshift=-5pt,label={[align=left]right:\small Sample augmentation \\ \small and apply it}] (ontheway) {}  -- (-4.25,-6.25);

\end{tikzpicture}

%\end{document}
